vChain: Enabling Verifiable Boolean Range Queries over Blockchain Databases

Blockchains have recently been under the spotlight due to the boom of cryptocurrencies and decentralized applications. There is an increasing demand for querying the data stored in a blockchain database. To ensure query integrity, the user can maintain the entire blockchain database and query the data locally. However, this approach is not economic, if not infeasible, because of the blockchain's huge data size and considerable maintenance costs. In this paper, we take the first step toward investigating the problem of verifiable query processing over blockchain databases. We propose a novel framework, called vChain, that alleviates the storage and computing costs of the user and employs verifiable queries to guarantee the results' integrity. To support verifiable Boolean range queries, we propose an accumulator-based authenticated data structure that enables dynamic aggregation over arbitrary query attributes. Two new indexes are further developed to aggregate intra-block and inter-block data records for efficient query verification. We also propose an inverted prefix tree structure to accelerate the processing of a large number of subscription queries simultaneously. Security analysis and empirical study validate the robustness and practicality of the proposed techniques.

==> figs/block.tex <==
\begin{tikzpicture}
    \tikzstyle{block node}=[
    rectangle split,
    rectangle split horizontal,
    rectangle split parts=5,
    rectangle split ignore empty parts,
    rectangle split part align=base,
    draw
    ]

    \node (prev) {$\dots$};

    \node[block node, right=0.8 of prev] (n) {
        \nodepart{one} PreBkHash
        \nodepart{two} TS
        \nodepart{three} ConsProof
        \nodepart{four} ObjectHash
        \nodepart{five} AttDigest
    };
    \node[scale=1.2,above=0.1 of n] (n-label) {block$_{i}$};

    \node[draw, below=0.3 of n.four south] (o) {$o_{i}$};
    \draw[-latex] (o) -- (n.four south);

    \node[draw,fit=(n)(o)] (n-box) {};

    \begin{pgfonlayer}{background}
        \fill[color=black!20] (n.four split north) rectangle (n.south east);
    \end{pgfonlayer}

    \node[right=0.8 of n] (next) {$\dots$};

    \draw[-latex] (n.west) -- (prev.east);
    \draw[-latex] (next.west) -- (n-box.east |- n.east);
\end{tikzpicture}


==> figs/blockchain.tex <==
\begin{tikzpicture}
    \tikzstyle{block node}=[
    rectangle split,
    rectangle split horizontal,
    rectangle split parts=4,
    rectangle split ignore empty parts,
    rectangle split part align=base,
    draw
    ]
    \tikzstyle{blockchain node}=[
    rectangle split,
    rectangle split horizontal,
    rectangle split parts=1,
    rectangle split part align=base,
    draw
    ]

    \tikzstyle{tree node}=[circle, draw, align=center, inner sep=0pt, text centered]
    \tikzstyle{tree}=[
    every node/.style={tree node},
    level/.style={level distance=0.6cm},
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=0.8cm},
    ]

    \node (c0) {$\dots$};
    \node[blockchain node, fill=black!20, scale = 2, right=0.7cm of c0] (c1) { };
    \node[blockchain node, fill=black!20, scale = 2, right=0.7cm of c1] (c2) { };
    \node[blockchain node, fill=black!20, scale = 2, right=0.7cm of c2] (c3) { };
    \node [right=0.7cm of c3] (c4) {$\dots$};

    \draw[-latex] (c1.west) -- (c0.east);
    \draw[-latex] (c2.west) -- (c1.east);
    \draw[-latex] (c3.west) -- (c2.east);
    \draw[-latex] (c4.west) -- (c3.east);

    \node[block node, below=0.5cm of c2.south] (n) {
        \nodepart{one} PreBkHash
        \nodepart{two} TS
        \nodepart{three} ConsProof
        \nodepart{four} MerkleRoot
    };

    \path[tree]
    node[below=0.2cm of n.south] (root) {$H_{r}$}
    child {
            node (node1) {$H_{5}$}
            child { node (node3) {$H_{1}$} }
            child { node (node4) {$H_{2}$} }
        }
    child {
            node (node2) {$H_{6}$}
            child { node (node5) {$H_{3}$} }
            child { node (node6) {$H_{4}$} }
        };

    \draw[-latex] (root.east) -| (n.four south);

    \node[below=0.2cm of node3.south,draw,font=\footnotesize] (tx1) {$\textsf{Tx}_1$};
    \node[below=0.2cm of node4.south,draw,font=\footnotesize] (tx2) {$\textsf{Tx}_2$};
    \node[below=0.2cm of node5.south,draw,font=\footnotesize] (tx3) {$\textsf{Tx}_3$};
    \node[below=0.2cm of node6.south,draw,font=\footnotesize] (tx4) {$\textsf{Tx}_4$};
    \draw[-latex] (tx1.north) -- (node3.south);
    \draw[-latex] (tx2.north) -- (node4.south);
    \draw[-latex] (tx3.north) -- (node5.south);
    \draw[-latex] (tx4.north) -- (node6.south);

    \node[draw,fit=(n)(root)(tx1)(tx4)] (n-box) {};

    \node [left=0.7cm of n] (prev) {$\dots$};
    \node [right=0.7cm of n] (next) {$\dots$};
    \draw [-latex] (next) -- (n -| n-box.east);
    \draw [-latex] (n.west) -- (prev);

    \node[draw,dashed,rounded corners,fit=(c2)] (c2-box) {};
    \draw[dashed] (c2-box.south west) -- (n-box.north west);
    \draw[dashed] (c2-box.south east) -- (n-box.north east);
\end{tikzpicture}


==> figs/blockchainnet.tex <==
\begin{tikzpicture}
	\node [label=below:Miner](miner1) at (0,0) {\includegraphics[width=0.07\linewidth]{figs/icons/miner.eps}};
	\node [label=below:Full Node](full1) at (8,0) {\includegraphics[width=0.07\linewidth]{figs/icons/fullnode.eps}};
	\node [label=above:Light Node](light1) at (4,1) {\includegraphics[width=0.07\linewidth]{figs/icons/lightnode.eps}};
	\node [label=below:Full Node](full2) at (2,-1) {\includegraphics[width=0.07\linewidth]{figs/icons/fullnode.eps}};
	\node [label=below:Miner](miner2) at (6,-1) {\includegraphics[width=0.07\linewidth]{figs/icons/miner.eps}};
	\node [below=6mm of light1](dots){$\cdots$};
	\draw [line width=0.25mm] (miner1) -- (full1);
	\draw [line width=0.25mm] (miner1) -- (full2);
	\draw [line width=0.25mm] (miner1) -- (miner2);
	\draw [line width=0.25mm] (miner1) -- (light1);
	\draw [line width=0.25mm] (light1) -- (miner2);
	\draw [line width=0.25mm] (miner2) -- (full1);
	\draw [line width=0.25mm] (miner2) -- (full2);
	\draw[-latex,dashed] ($(light1.east)+(0, -1mm)$) -- ($(full1.west)+(0,0.5mm)$) node[pos=0.5,below,sloped,red,scale=0.8] {$Q$};
	\draw[-latex,dashed] ($(full1.west)+(0,2mm)$) -- ($(light1.east) + (0,1mm)$)
	node[pos=0.5,above,sloped,scale=0.8] {$\langle R, VO \rangle$};
	\draw[-latex,dashed] ($(light1.south)+(-2mm,0)$) -- ($(full2.north) + (3mm,-1mm)$) node[pos=0.5,below,sloped,red,scale=0.8] {$Q$};
	\draw[-latex,dashed] ($(full2.north) + (0mm,-1mm)$) -- ($(light1.south) + (-4mm,1mm)$) node[pos=0.6,above,sloped,scale=0.8] {$\langle R, VO \rangle$};
\end{tikzpicture}


==> figs/booltrans.tex <==
\begin{tikzpicture}
    \tikzstyle{tree node}=[circle, draw, align=center, inner sep=0pt, text centered]
    \tikzstyle{tree}=[
    every node/.style={minimum size=6mm,tree node},
    level/.style={level distance=0.8cm},
    level 1/.style={sibling distance=3.5cm},
    level 2/.style={sibling distance=1.8cm},
    level 3/.style={sibling distance=0.8cm},
    ]
    \path[tree]
    node[] (root) {$*$}
    child {
        node[fill=black!20] (n1) {$0*$}
        child { node (n3) {$00*$}
            child{
                node(n7) {$000$}}
            child{	node(n8) {$001$}}}
        child { node (n4) {$01*$}
            child{
                node(n9){$010$}}
            child{	node(n10){$011$}}
        }
    }
    child {
        node (n2) {$1*$}
        child { node[fill=black!20] (n5) {$10*$}
            child{	node(n11){$100$}}
            child{	node(n12){$101$}}
        }
        child { node (n6) {$11*$}
            child{	node[fill=black!20](n13){$110$}}
            child{	node(n14){$111$}}
        }
    };
    \draw[|-|, red] ($(n7.south)+(-4mm,-2mm)$) to ($(n13.south)+(4mm,-2mm)$);
    \node[below=2.6 of root]{$q=[0,6]$};
\end{tikzpicture}


==> figs/inter-index.tex <==
\begin{tikzpicture}
    \tikzstyle{block node}=[
    rectangle split,
    rectangle split horizontal,
    rectangle split parts=5,
    rectangle split ignore empty parts,
    rectangle split part align=base,
    draw
    ]
    \tikzstyle{list node}=[
    rectangle split,
    rectangle split,
    rectangle split parts=4,
    rectangle split ignore empty parts,
    rectangle split part align=base,
    draw
    ]

    \node[block node ] (block0) {
        \nodepart{one} PreBkHash
        \nodepart{three} MerkleRoot
        \nodepart{four} SkipListRoot
    };

    \node[list node, scale=0.95, below=0.6cm of block0.four south] (skiplist0) {
        \nodepart{one} $L_2$
        \nodepart{two} $L_4$
        \nodepart{four} $\dots$
    };

    \draw[-latex] (skiplist0) -- (block0.four south);

    \node[block node, scale=0.8, left=0.8cm of skiplist0.one west] (skiplist0-data1) {
        \nodepart{one} \textit{PreSkippedHash}$_{L_2}$
        \nodepart{two} $W_{L_2}$
        \nodepart{three} \textit{AttDigest}$_{L_2}$
    };
    \draw[dashed,-latex] (skiplist0-data1.three east) -- (skiplist0.one west);

    \node[block node, scale=0.8,  left=0.8cm of skiplist0.two west] (skiplist0-data2) {
        \nodepart{one} \textit{PreSkippedHash}$_{L_4}$
        \nodepart{two} $W_{L_4}$
        \nodepart{three} \textit{AttDigest}$_{L_4}$
    };
    \draw[dashed,-latex] (skiplist0-data2.three east) -- (skiplist0.two west);

    \node[scale=0.8,  left=0.8cm of skiplist0.two west] (skiplist0-data3) {$\dots$};

    \node[draw,fit=(block0)(skiplist0)(skiplist0-data1)(skiplist0-data3)] (box0) {};
    \node[scale=1.2,above=0.05cm of box0] (block0-label) {block$_i$};


    \foreach \i/\prev/\label in {1/0/{i-2},2/1/{i-4}}{%
        \node[left=1cm of block\prev] (omit\i) {$\dots$};

        \node[block node, left=1cm of omit\i] (block\i) {
            \nodepart{one} PreBkHash
            \nodepart{two} $\dots$
            \nodepart{three} $\dots$
        };
        \node[below=0.2cm of block\i.three south] (block\i-content) {$\dots$};
        \draw[-latex] (block\i-content) -- (block\i.three south);

        \node[draw,fit=(block\i)(block\i-content)] (box\i) {};
        \node[scale=1.2,above=0.05cm of box\i] (block\i-label) {block$_{\label}$};

        \draw[-latex] (block\prev.west) -- (omit\i.east);
        \draw[-latex] (omit\i.west) -- (box\i.east |- block\i.east);
    }

    \node[left=1cm of block2] (prev) {$\dots$};
    \node[right=1cm of block0] (next) {$\dots$};
    \draw[-latex] (block2.west) -- (prev.east);
    \draw[-latex] (next.west) -- (box0.east |- block0.east);
    \draw[-latex] (skiplist0-data1.west) -| (box1.south);
    \draw[-latex] (skiplist0-data2.west) -| (box2.south);
\end{tikzpicture}


==> figs/intra-index.tex <==
\begin{tikzpicture}
    \tikzstyle{block node}=[
    rectangle split,
    rectangle split horizontal,
    rectangle split parts=4,
    rectangle split ignore empty parts,
    rectangle split part align=base,
    draw
    ]
    \tikzstyle{tree node}=[circle, draw, align=center, inner sep=0pt, text centered]
    \tikzstyle{tree}=[
    every node/.style={tree node},
    level/.style={level distance=0.5cm},
    level 1/.style={sibling distance=2cm},
    level 2/.style={sibling distance=1cm},
    ]

    \node[block node] (block) {
        \nodepart{one} PreBkHash
        \nodepart{two} TS
        \nodepart{three} ConsProof
        \nodepart{four} MerkleRoot
    };

    \path[tree]
    node[below=0.3cm of block.four south] (root) {$N_r$}
    child {
        node (n1) {$N_5$}
        child { node (n3) {$N_1$} }
        child { node[fill=black!20] (n4) {$N_2$} }
    }
    child {
        node (n2)[fill=black!20] {$N_6$}
        child { node (n5) {$N_3$} }
        child { node (n6) {$N_4$} }
    };

    \draw[-latex] (root.north) -- (block.four south);

    \node[block node, scale=0.9, left=0.9cm of root] (root-data) {
        \nodepart{one} \textit{hash}$_r$
        \nodepart{two} $W_r$
        \nodepart{three}\textit{AttDigest}$_r$
    };
    \draw[dashed,-latex] (root-data) -- (root);

    \node[block node, scale=0.9, left=0.5cm of n3] (n3-data) {
        \nodepart{one} \textit{hash}$_1$
        \nodepart{two} $W_1$
        \nodepart{three} \textit{AttDigest}$_1$
    };
    \draw[dashed,-latex] (n3-data) -- (n3);

    \node[draw, scale=0.9, below=0.3cm of n3-data.one south, fill=black!20] (o1) {$o_1$};
    \draw[-latex] (o1) -- (n3-data.one south);

    \node[draw,fit=(block)(n6)(root-data)(n3-data)(o1)] (box) {};
    \node[scale=1.2,above=0.05cm of box] (block-label) {block$_i$};

    \node[left=1cm of block] (prev) {$\dots$};
    \node[right=1.5cm of block] (next) {$\dots$};
    \draw[-latex] (block.west) -- (prev.east);
    \draw[-latex] (next.west) -- (box.east |- block.east);
    \node[below=0.1cm of box] (db) {
        \begin{tabu}{|c|c|l|}
            \hline
            \rowfont{\bfseries}
            Node & Object  &
            Set Attributes\\
            \hline
            $N_1$  & $o_1$  & $W_1=\{\text{``Sedan''}, \text{``Benz''}\}$ \\
            \hline
            $N_2$  & $o_2$  & $W_2=\{\text{``Sedan''}, \text{``Audi''}\}$ \\
            \hline
            $N_3$  & $o_3$  & $W_3=\{\text{``Van''}, \text{``Benz''}\}$ \\
            \hline
            $N_4$  & $o_4$  & $W_4=\{\text{``Van''}, \text{``BMW''}\}$ \\
            \hline
        \end{tabu}
    };
\end{tikzpicture}


==> figs/invert-indexexample.tex <==
\begin{tikzpicture}
    \node[matrix](grid){
        \draw [step=2cm] (0,0) grid (4,4);
        \draw (0,3) -- (2, 3);
        \draw (1, 4) -- (1, 2);
        \draw[line width=1.5pt,dashed,red]
        (0.05,2.05) rectangle (1.95,3.95) node[anchor=north east] {$q_1$};
        \draw[purple]
        (-0.05,-0.05) rectangle (2.05,4.05) node[anchor=south east] {$q_2$};
        \draw[Green,line width=1.2pt]
        (0.1,2.1) rectangle (0.95,2.95) node[anchor=south east] {$q_3$};
        \draw[line width=1.2pt, blue]
        (2.05,0.05) rectangle (3.95,3.95) node[anchor=north east] {$q_4$};

        \node[purple,circle,fill,inner sep=1pt] (object) at (0.5, 2.5) {};
        \node [left=0] at (1.9,2.2) {$N_{1}$};
        \node [left=0] at (3.9,2.2) {$N_{2}$};
        \node [left=0] at (1.9,0.3) {$N_{3}$};
        \node [left=0] at (3.9,0.3) {$N_{4}$};
        \draw [-latex] (-0.5,-0.2) -- (4.5,-0.2) node[right]{x};% x-axis
        \draw [-latex] (-0.2,-0.5) -- (-0.2,4.5) node[above]{y};% y-axis
        \foreach \x in {0,1,2,3,4} {%
                \draw ($(\x,-0.2) + (0,-2pt)$) -- ($(\x,-0.2) + (0,2pt)$);
            }

        \foreach \y in {0,1,2,3,4} {%
                \draw ($(-0.2,\y) + (-2pt,0)$) -- ($(-0.2,\y) + (2pt,0)$);
            }
        \node[] at(0.5,-0.5){$0$};
        \node[] at(1.5,-0.5){$1$};
        \node[] at(2.5,-0.5){$2$};
        \node[] at(3.5,-0.5){$3$};
        \node[] at(-0.5,0.5){$0$};
        \node[] at(-0.5,1.5){$1$};
        \node[] at(-0.5,2.5){$2$};
        \node[] at(-0.5,3.5){$3$};
        \\
    };

    \node[matrix,right=0.1cm of grid](tree){
        \path[every node/.style={draw,circle}]
        node (n0) {$N_0$}
        child { node (n1) {$N_1$}
                child { node (n5) {$N_5$} }
                child { node (n6) {$N_6$} }
                child { node (n7) {$N_7$} }
                child { node (n8) {$N_8$} }
            }
        child {node (n2) {$N_2$}}
        child { node (n3) {$N_3$} }
        child { node (n4) {$N_4$} };
        \\
    };

    \node[below=0.2cm of grid] (oi) {
        $\begin{aligned}
                o_i & = \langle t_i, (0, 2), \{ \text{``Van''}, \text{``Benz''} \} \rangle         \\
                    & = \langle t_i, \{ {00}_1, {10}_2, \text{``Van''}, \text{``Benz''} \} \rangle
            \end{aligned}$
    };

    \node[left=-0.45cm of oi.north west] (oi_anchor1){};
    \node[below=0.01cm of oi_anchor1] (oi_anchor2){};
    \draw[purple,-latex,dashed] (oi_anchor2.north west) -- (object);

    \node[below=0.2cm of oi] (db) {
        \begin{tabu}{|c|c|l|}
            \hline
            \rowfont{\bfseries}
            Query & Range           &
            Boolean Condition                                                          \\
            \hline
            $q_1$ & $[(0,2),(1,3)]$ & $\{\text{``Van''} \land \text{``Benz''}\}$   \\
            \hline
            $q_2$ & $[(0,0),(1,3)]$ & $\{\text{``Van''} \land \text{``BMW''}\}$    \\
            \hline
            $q_3$ & $[(0,2),(0,2)]$ & $\{\text{``Sedan''} \land \text{``Audi''}\}$ \\
            \hline
            $q_4$ & $[(2,0),(3,3)]$ & $\{\text{``Sedan''} \land \text{``Benz''}\}$ \\
            \hline
        \end{tabu}
    };

    \node [anchor=north, below=0.6cm] at (tree.south) (text){$\textsf{Grid Cell}: [(0,2),(1,3)]\rightarrow \{{0*}_1 \land {1*}_2\}$};

    \node[anchor=north west] at (text.south west) (text1) {\textsf{RCIF:}};

    \node[anchor=north west] at (text1.north east) (t1) {
        \begin{tabular}{|c|c|}
            \hline
            \textbf{Query} & \textbf{Cover Type} \\
            \hline
            $q_1$          & full                \\
            $q_2$          & full                \\
            $q_3$          & partial             \\

            \hline
        \end{tabular}
    };

    \node[anchor=north west] at (t1.south west) (t2) {
        \begin{tabular}{|c|l|}
            \hline
            \textbf{Query Condition Set $\Upsilon$ } & \textbf{Queries} \\
            \hline
            $\{\text{``Van''}\}$                     & $q_1,q_2$        \\
            $\{\text{``Benz''}\}$                    & $q_1$            \\
            $\{\text{``BMW''}\}$                     & $q_2$            \\

            \hline
        \end{tabular}
    };

    \node[anchor=north east] at (t2.north west) (text2) {\textsf{BCIF:}};

    \node[draw=black, thick, rounded corners, fit=(text)(t1)(t2)] (tables) {};

    \node[draw,black,dashed,circle,rounded corners,fit=(n1)] (n1-box) {};
    \draw[-latex,black,dashed] (n1-box.west) to [out=180,in=45] ($(n5) + (-0.2cm, 0.9cm)$) to [out=-135,in=150] (tables.north west);
\end{tikzpicture}


==> figs/model.tex <==
\begin{tikzpicture}
    \node[matrix, ampersand replacement=\&, draw, rounded corners] (sp) {
        \node[scale=0.4] (fullnode-icon) {\includegraphics{figs/icons/fullnode.eps}};
        \node[right=0 of fullnode-icon, color=purple] (fullnode-text) {\textsf{(Full Node)}};

        \node[below=0pt of fullnode-icon.south, anchor=north] (sp-b0) {$\dots$};
        \node[right=10pt of sp-b0, draw, sharp corners, fill=black!20, scale=2] (sp-b1) {};
        \draw[-latex] (sp-b1.west) -- (sp-b0.east);
        \node[right=10pt of sp-b1, draw, sharp corners, fill=black!20, scale=2] (sp-b2) {};
        \draw[-latex] (sp-b2.west) -- (sp-b1.east);
        \node[right=10pt of sp-b2, draw, sharp corners, fill=black!20, scale=2] (sp-b3) {};
        \draw[-latex] (sp-b3.west) -- (sp-b2.east);
        \node[right=10pt of sp-b3] (sp-b4) {$\dots$};
        \draw[-latex] (sp-b4.west) -- (sp-b3.east);

        \node[draw, rounded corners, dashed, fit=(sp-b3)] (sp-b3-box) {};
        \node[below=20pt of sp-b2.south, draw, sharp corners,
            rectangle split, rectangle split horizontal,
            rectangle split ignore empty parts,
            ] (header) { \nodepart[text width=54pt, align=center]{one} \texttt{PreBkHash}
                         \nodepart[text width=20pt, align=center]{two} $\dots$ };
        \node[below=2pt of header.south, anchor=north, inner sep=0pt] (data) {
            \begin{tabu}{|c|c|c|c|}
                \hline
                \rowfont{\bfseries}
                $o_i$ & $t_i$ & $V_i$ & $W_i$      \\
                \hline
                $o_1$ & $t_1$ & $1$   & $\{a, b\}$ \\
                \hline
                $o_2$ & $t_2$ & $2$   & $\{a\}$    \\
                \hline
                $o_3$ & $t_3$ & $3$   & $\{c\}$    \\
                \hline
                $o_4$ & $t_4$ & $5$   & $\{a, b\}$ \\
                \hline
                $o_5$ & $t_5$ & $1$   & $\{a, c\}$ \\
                \hline
            \end{tabu}
        };
        \node[draw, sharp corners, dashed, fit=(data)(header)] (data-box) {};
        \node[above right=-1pt and 9pt of data-box.north] {${block}_i$};
        \draw[dashed] (sp-b3-box.south west) -- (data-box.north west);
        \draw[dashed] (sp-b3-box.south east) -- (data-box.north east);
        \\
    };

    \node[matrix, draw, rounded corners, right=100pt of sp] (users) {
        \node[scale=0.8] (lightnode-icon) {\includegraphics{figs/icons/user.eps}};
        \node[right=0 of lightnode-icon, color=purple] (lightnode-text) {\textsf{(Light Node)}};

        \node[below=5pt of lightnode-icon.south, anchor=north] (user-b0) {$\dots$};
        \node[right=10pt of user-b0, draw, sharp corners, scale=2] (user-b1) {};
        \draw[-latex] (user-b1.west) -- (user-b0.east);
        \node[right=10pt of user-b1, draw, sharp corners, scale=2] (user-b2) {};
        \draw[-latex] (user-b2.west) -- (user-b1.east);
        \node[right=10pt of user-b2, draw, sharp corners, scale=2] (user-b3) {};
        \draw[-latex] (user-b3.west) -- (user-b2.east);
        \node[right=10pt of user-b3] (user-b4) {$\dots$};
        \draw[-latex] (user-b4.west) -- (user-b3.east);

        \node[below=25pt of user-b2, anchor=north, color=Red] (q1) {$q_1: \langle [t_i, t_i], [1, 2], b \rangle$};
        \node[below=12pt of q1, color=Blue] (q2) {$q_2: \langle -, [1, 2], a \lor c \rangle$};
        \node[below=12pt of q2, color=Green] (q3) {$q_3: \langle -, [1, 2], a \land b \rangle$};
        \node[below=6pt of q3] {};
        \\
    };

    \coordinate (mid) at ($(sp.north)!.5!(users.north)$);
    \node[matrix, draw, rounded corners, above=30pt of mid] (miner) {
        \node[scale=0.4] (miner-icon) {\includegraphics{figs/icons/miner.eps}};
        \node[right=0 of miner-icon, color=purple] {\textsf{(Miner)}};
        \\
    };

    \draw[-latex] (miner.east) -- (users.north) node [above, pos=0.5, scale=0.9, sloped] {Block Headers};
    \draw[-latex] (miner.west) -- (sp.north) node[above, pos=0.5, scale=0.9, sloped] {Block Headers \& Data} node[below, pos=0.5, scale=0.9, sloped] {(incl. ADS)};

    \draw[-latex] (users.west |- lightnode-icon.west) -- (sp.east |- lightnode-icon.west) node[above, pos=0.5, purple] {$Q$} ;

    \node[scale=1, below=1pt of sp] (sp-label) {\textbf{Service Provider (SP)}};
    \node[scale=1] (user-label) at (users |- sp-label) {\textbf{Query User}};

    \draw[-latex,Red,dashed] (data-box.east |- q1) -- (users.west |- q1) node[above, pos=0.5, scale=0.8] {$\langle \{o_1\}, VO \rangle$};
    \draw[-latex,Blue,dashed] (data-box.east |- q2) -- (users.west |- q2) node[above, pos=0.5, scale=0.8] {$\langle \{o_5\}, VO \rangle$};
    \draw[-latex,Green,dashed] (data-box.east |- q3) -- (users.west |- q3) node[above, pos=0.5, scale=0.8] {$\langle \emptyset, VO \rangle$};

    \begin{customlegend}[
        legend cell align=left,
        rectangle legend/.style={
            legend image code/.code={%
                \draw[black,#1] (0cm,-0.15cm) rectangle (0.3cm,0.15cm);
            }
        },
        legend style={
            draw=none,
            fill=none,
            cells={align=left},
            left=1cm of miner
            }
        ]
        \addlegendimage{rectangle legend={fill=black!20}}
        \addlegendentry{Block Header \& Data}
        \addlegendimage{rectangle legend={}}
        \addlegendentry{Block Header}
    \end{customlegend}
\end{tikzpicture}

